Post-Quantum Perfect Zero-Knowledge Arguments for NP From Any One-Way Permutation

In this paper, we show for the first time that post-quantum one-way permutations are sufficient for perfect zero-knowledge classical arguments for all of NP with security guaranteed against quantum adversaries. We first establish that Naor, Ostrovsky, Venkatesan, and Yung's bit commitment scheme built from any permutation using interactive hashing, called the NOVY scheme, is sum-binding and collapse-binding against quantum polynomial-time committers provided the permutation is post-quantum one-way. We then show that the collapse-binding property of the NOVY scheme allows for Blum's perfect zero-knowledge argument for HAMCYCLE to remain so exactly as it stands against quantum adversaries.

==> FigureQuantumZeroKnowledge.tex <==
\begin{tikzpicture}[
    x=1cm, y=1cm,
    >=Stealth,
    wire/.style={->, thin},
    party/.style={
        draw,
        fill=gray!20,
        minimum width=0.85cm,
        minimum height=1.65cm,
        inner sep=3pt
    }
]
    % Real interaction
    \draw[fill=gray!3] (0,0) rectangle (4.8,3.05);

    \node[party] (V) at (1.25,1.2) {$\mathcal{V}$};
    \node[party] (P) at (3.75,1.2) {$\textsf{P}$};

    % Auxiliary quantum input
    \node at (0.42,3.8) {$\rho$};
    \draw[wire] (0.42,3.52) |- (V.west);

    % Common classical input
    \node at (1.25,3.8) {$(1^\params,x)$};
    \draw[wire] (1.25,3.52) -- (V.north);
    \draw[wire] (1.25,2.67) -| ([xshift=-2mm]P.north);

    % Witness input, sent only to the prover
    \node at (3.75,3.8) {$w$};
    \draw[wire] (3.75,3.52) -- (P.north);

    % Messages exchanged
    \draw[wire]
        ([yshift=3mm]P.west) --
        ([yshift=3mm]V.east);
    \draw[wire] (V.east) -- (P.west);
    \draw[wire]
        ([yshift=-3mm]P.west) --
        ([yshift=-3mm]V.east);

    % Real output
    \draw[wire] (V.south) -- (1.25,-0.48)
        node[below] {$\Phi^{\params}_{x,w}(\rho)$};

    % Simulated interaction
    \begin{scope}[xshift=5.8cm]
        \draw[fill=gray!3] (0,0) rectangle (4.8,3.05);

        \node[party, minimum width=1.1cm]
            (S) at (1.25,1.2) {$\textsf{S}_{\mathcal{V}}$};

        % Auxiliary quantum input
        \node at (0.42,3.8) {$\rho$};
        \draw[wire] (0.42,3.52) |- (S.west);

        % Classical input
        \node at (1.25,3.8) {$(1^\params,x)$};
        \draw[wire] (1.25,3.52) -- (S.north);

        % Simulated output
        \draw[wire] (S.south) -- (1.25,-0.48)
            node[below] {$\Psi^{\params}_{x}(\rho)$};
    \end{scope}
\end{tikzpicture}

==> FigureWatrousReflection.tex <==
\newif\ifFirstQuadrant
\FirstQuadranttrue  % Show only the first quadrant
% \FirstQuadrantfalse % Show the entire circle
\begin{tikzpicture}[scale=3]

% Parameters
\def\r{1.4}          % circle radius
\def\th{25}          % theta in degrees
\def\arcr{0.5}      % common radius for both angle arcs

% Origin
\coordinate (O) at (0,0);

% Main directions
\coordinate (H) at (\r,0);                    % horizontal
\coordinate (V) at (90:\r);                  % vertical
\coordinate (P) at ({90-\th}:\r);            % |psi>
\coordinate (R) at ({90-2*\th}:\r);          % reflected vector

% Circle or first-quadrant arc
\ifFirstQuadrant
    \draw (H) arc[start angle=0, end angle=90, radius=\r];
\else
    \draw (O) circle (\r);
\fi

\tikzset{
  vec/.style={-{Stealth[length=2.2mm,width=1.4mm]}, line width=0.45pt}
}

% Vectors
\draw[vec] (O) -- (H);
\draw[vec] (O) -- (V);
\draw[vec] (O) -- (P);
\draw[vec] (O) -- (R);

% Angle arcs (manual)
\draw[line width=0.35pt] ({90-\th}:\arcr) arc[start angle={90-\th}, end angle=90, radius=\arcr];
\draw[line width=0.35pt] ({90-2*\th}:\arcr) arc[start angle={90-2*\th}, end angle={90-\th}, radius=\arcr];

% Theta labels (manual)
\node at ({90-\th/2}:{\arcr+0.09}) {$\theta$};
\node at ({90-3*\th/2}:{\arcr+0.09}) {$\theta$};


% Labels
\node[anchor=south] at (V)
{$\displaystyle \frac{\Delta_{0}\ket{\psi}}{\|\Delta_{0}\ket{\psi}\|}$};

\node[anchor=west] at (H) 
{$\displaystyle \frac{\Delta_{1}\ket{\psi}}{\|\Delta_{1}\ket{\psi}\|}$};

\node[anchor={270-2*\th}] at ($(O)!1.06!(R) + (0.15,-0.10)$)
{$\displaystyle
(2\Gamma-\idt)
\frac{\Delta_{0}\ket{\psi}}{\|\Delta_{0}\ket{\psi}\|}$};

\node[anchor={270-\th}] at ($(O)!1.04!(P)$)
{$\ket{\psi}$};

% \pgfresetboundingbox
% \path[use as bounding box]
%     ({-\r-0.2},{-\r-0.2})
%     rectangle
%     ({\r+0.2},{\r+0.2});


\ifFirstQuadrant
\else
    \pgfresetboundingbox
    \path[use as bounding box]
        ({-\r-0.2},{-\r-0.2})
        rectangle
        ({\r+0.2},{\r+0.2});
\fi

\end{tikzpicture}
